Neural Network Decoders For Qubit Loss

Qubit loss is a significant source of error in many quantum hardware platforms, requiring circuits that periodically replace or reset qubits to maintain fault-tolerance. When the reset process includes loss-resolving measurements, this information can improve decoding and substantially reduce overhead compared to the case where this information is not available. Prior work has demonstrated loss-tolerant circuits for the surface code that show significantly improved thresholds and subthreshold scaling by incorporating loss information. However, the computational complexity of loss simulation and decoding, which falls outside of the usual stabilizer framework, has limited extending these studies to high-rate qLDPC codes, which are already challenging to decode in the absence of loss. In this work, we present a loss-aware convolutional neural-network (CNN) decoder framework that circumvents this challenge. Training is enabled by a novel sampler, \texttt{slim}, which achieves a throughput for circuits with Pauli noise and loss that is comparable to the state-of-the-art for pure Pauli noise. On the surface code with loss, the decoder matches the accuracy of computationally expensive most-likely error (MLE) decoders at much lower latency. For the $[[144,12,12]]$ bivariate bicycle (Gross) code, we study a walking syndrome extraction circuit with Pauli and loss errors. For physical error rates $p<1\%$, we observe a more than $10^3$-fold lower logical error rate for a pure loss model, relative to a pure Pauli error model at the same physical error rate, along with significantly enhanced sub-threshold error rate scaling. This demonstrates that loss-dominated error models can also significantly improve performance in a high-rate qLDPC code, and provides a simulation and decoder training platform that can be extended to other codes and algorithmic gadgets.

==> figures/slim_panel_a.tex <==
% Panel (a) of fig:slim: the worked example's four-qubit circuit (figures/worked_example.tex) with
% q_2 and q_3 swapped, so the first two CZs share a column. R_X on q_1..q_4, then CZs q_1-q_2 and
% q_3-q_4, q_1-q_4, q_2-q_3, then M_X. Each place a CZ touches a qubit carries a loss indicator
% l_A..l_H, in time order and top to bottom within a column, above the wire just before the dot;
% indicators in one column share an x, those on one wire share a baseline. The dashed box marks
% the last CZ (q_2-q_3) and leaves out its indicators.
% A bare tikzpicture exactly the size of the empty (a) axes in figures/slim_benchmark.pdf
% (112.4 pt x 120.4 pt), overlaid on it in main.tex. Gate labels at 10 pt, other text at \small
% (9 pt), the legend size of (b) and (c). slimred is matplotlib's indianred, slim's colour there.
\definecolor{slimred}{HTML}{CD5C5C}
\begin{tikzpicture}[x=1pt, y=1pt,
    wire/.style={line width=0.4pt},
    gate/.style={draw, fill=white, line width=0.4pt, minimum width=16pt, minimum height=14pt,
                 inner sep=1pt},
    dot/.style={circle, fill, inner sep=0pt, minimum size=3.6pt},
    loss/.style={text=slimred, font=\small, inner sep=0pt, anchor=base east},
    group/.style={draw=blue!60, dashed, line width=0.5pt, rounded corners=2.5pt}]
  \def\W{112.4}\def\H{120.4}
  % wire heights q_1..q_4, spread over the panel
  \def\yA{104.5}\def\yB{73}\def\yC{41.5}\def\yD{10}
  % columns: R_X, the three CZ columns, M_X; indicators end 5.5 pt before their dot
  \def\xR{21}\def\xI{48}\def\xII{67}\def\xIII{86}\def\xM{102}
  \def\lx{5.5}\def\ly{3.5}
  % the panel's extent, so the picture is exactly the axes box
  \useasboundingbox (0,0) rectangle (\W,\H);
  % qubit labels and wires
  \foreach \y/\q in {\yA/1, \yB/2, \yC/3, \yD/4} {
    \node[anchor=east, font=\small, inner sep=1pt] at (9.5,\y) {$q_{\q}$};
    \draw[wire] (10.5,\y) -- (112.4,\y);
  }
  % CZs: column, top wire, bottom wire, top indicator, bottom indicator
  \foreach \x/\yt/\yb/\lt/\lb in {\xI/\yA/\yB/A/B, \xI/\yC/\yD/C/D,
                                   \xII/\yA/\yD/E/F, \xIII/\yB/\yC/G/H} {
    \draw[wire] (\x,\yt) -- (\x,\yb);
    \node[dot] at (\x,\yt) {};
    \node[dot] at (\x,\yb) {};
    \node[loss] at (\x-\lx,\yt+\ly) {$\ell_{\lt}$};
    \node[loss] at (\x-\lx,\yb+\ly) {$\ell_{\lb}$};
  }
  % the last CZ
  \draw[group] (\xIII-4,\yC-6) rectangle (\xIII+4,\yB+6);
  % reset and readout
  \foreach \y in {\yA, \yB, \yC, \yD} {
    \node[gate] at (\xR,\y) {$R_X$};
    \node[gate] at (\xM,\y) {$M_X$};
  }
\end{tikzpicture}%


==> figures/surface_code_panel_a.tex <==
% Panel (a) of fig:surface-code: schematic of the convolutional decoder, in its three stages.
% Top left: a stack of syndrome extraction circuits ending in a meter; the measurement outcomes feed
% the input stem directly.
% Left: the space-time lattice of detectors, with the 3x3x3 neighbourhood of one detector highlighted
% and linked to the kernel. Right, top to bottom: input stem, one of the L residual bottleneck layers,
% readout.
% A bare tikzpicture, 150 pt x 176 pt: it sits in the (a) box of figures/surface_code.pdf (156.6 bp wide
% from x = 2 bp), stopping short of the y label of (b), and uses the empty strip beneath the box
% (y = 5 .. 182 bp); overlaid in main.tex as figures/slim_panel_a.tex is on fig:slim.
% Text at \footnotesize (8 pt) and \scriptsize.
\definecolor{archstem}{HTML}{DCE6F5}%
\definecolor{archconv}{HTML}{E4EFDC}%
\definecolor{archread}{HTML}{F6E3D5}%
\definecolor{archhl}{HTML}{CD5C5C}%
\begin{tikzpicture}[x=1pt, y=1pt, >=latex,
    blk/.style={draw, rounded corners=2pt, line width=0.4pt, minimum height=13pt, minimum width=80pt,
                inner sep=1pt, font=\footnotesize, align=center},
    io/.style={font=\footnotesize, inner sep=1.5pt, align=center},
    note/.style={font=\scriptsize, inner sep=1pt, align=left, text=black!70},
    gate/.style={draw, fill=white, line width=0.4pt, minimum width=9pt, minimum height=9pt,
                 inner sep=0.3pt, font=\scriptsize},
    sgate/.style={gate, minimum width=7.4pt, minimum height=7.4pt, font=\tiny},
    dot/.style={circle, fill, inner sep=0pt, minimum size=2.4pt},
    wire/.style={line width=0.4pt},
    cwire/.style={line width=0.4pt, double, double distance=0.6pt},
    flow/.style={->, line width=0.5pt},
    grp/.style={draw=black!45, dashed, line width=0.4pt, rounded corners=3pt}]
  \def\W{150}\def\H{176}
  \useasboundingbox (0,0) rectangle (\W,\H);
  \def\cx{105}       % centre of the column of blocks (they span about \cx-40.5 .. \cx+40.5)
  \def\ya{155}       % height of the middle of the circuit and of the input stem
  \def\yk{107}       % height of the kernel block and of the highlighted detector
  \def\xm{45.5}      % x of the last measurement boxes
  \def\xj{53}        % x where the measurement outcomes join before entering the stem

  % ---------------------------------------------------------------- circuit fragment (top left)
  % a meter: box with a dial
  \newcommand{\archmeter}[2]{%
    \node[gate] at (#1,#2) {};
    \draw[line width=0.35pt] (#1-2.8,#2-1.6) arc (150:30:3.23);
    \draw[line width=0.35pt] (#1,#2-2.6) -- (#1+2.2,#2+2.6);}
  % a stack of plaquette circuits (other rounds behind): ancilla (red) coupled to its four data
  % qubits and measured, the outcomes bundled into the stem
  \foreach \o/\c in {5/30, 2.5/55} {
    \begin{scope}[shift={(\o,\o)}, black!\c]
      \foreach \y in {14, 7, 0, -7, -14} { \draw[wire] (2,\ya+\y) -- (36,\ya+\y); }
      \node[gate, draw=black!\c] at (40,\ya) {};
    \end{scope}
  }
  \fill[white] (1,\ya-16) rectangle (37,\ya+15.2);
  \foreach \y in {14, 7, -7, -14} { \draw[wire] (2,\ya+\y) -- (36,\ya+\y); }
  \draw[wire, archhl] (2,\ya) -- (36,\ya);
  \foreach \x/\y in {8/14, 15/7, 22/-7, 29/-14} {
    \draw[wire] (\x,\ya) -- (\x,\ya+\y);
    \node[dot] at (\x,\ya) {}; \node[dot] at (\x,\ya+\y) {};
  }
  \archmeter{40}{\ya}
  \draw[wire] (44.5,\ya) -- (\xj,\ya);
  \draw[wire] (48.6,\ya-2.6) -- (50.6,\ya+2.6);

  % ---------------------------------------------------------------- space-time lattice (left)
  % a block of detectors in cabinet projection: x right, time up, y into the page. The highlighted
  % detector (i = 1, t = 3, depth 1) sits at height \yk, level with the kernel block.
  \begin{scope}[shift={(9,\yk-27-3.4)}]
    \def\s{9}        % lattice spacing
    \def\ox{4.2}\def\oy{3.4}   % depth offset per step in y
    \foreach \k in {3,2,1,0} {
      \foreach \i in {0,...,3} {
        \foreach \t in {0,...,5} {
          \pgfmathsetmacro\sh{42-9*\k}\fill[black!\sh] (\i*\s+\k*\ox, \t*\s+\k*\oy) circle (0.85);
        }
      }
    }
    % 3x3x3 neighbourhood of one detector
    \foreach \k in {2,1,0} {
      \foreach \i in {0,...,2} {
        \foreach \t in {2,...,4} {
          \fill[archhl!55] (\i*\s+\k*\ox, \t*\s+\k*\oy) circle (1.25);
        }
      }
    }
    \fill[archhl] (1*\s+1*\ox, 3*\s+1*\oy) circle (1.7);
    \draw[archhl, line width=0.4pt] (-2.6,2*\s-2.6) rectangle (2*\s+2.6,4*\s+2.6);
    \draw[archhl, line width=0.4pt] (-2.6,4*\s+2.6) -- ++(2*\ox,2*\oy) -- ++(2*\s+5.2,0) -- ++(-2*\ox,-2*\oy);
    \draw[archhl, line width=0.4pt] (2*\s+2.6,2*\s-2.6) -- ++(2*\ox,2*\oy) -- ++(0,2*\s+5.2);
    % axes
    \draw[->, line width=0.4pt, black!60] (-6,-4) -- (-6,5*\s+2) node[above, note, text=black!60, inner sep=1pt] {$t$};
    \draw[->, line width=0.4pt, black!60] (-4,-6) -- (3*\s+2,-6) node[right, note, text=black!60, inner sep=1pt] {$x$};
    \node[note, anchor=north west, align=center] at (-8,-10) {detectors\\[-1pt]$d\times d\times R$};
  \end{scope}

  % ---------------------------------------------------------------- stage 1: input stem
  \node[blk, fill=archstem] (stem) at (\cx,\ya) {input stem};
  \draw[flow] (\xj,\ya) -- (stem);
  \node[io] (nin) at (\cx,172) {$p,\lambda$};
  \draw[flow] (nin) -- (stem);

  % ---------------------------------------------------------------- stage 2: L bottleneck layers
  \node[blk, fill=archconv] (down) at (\cx,126) {norm, SiLU, $H\!\to\!H/4$};
  \node[blk, fill=archconv] (conv) at (\cx,\yk) {$3{\times}3{\times}3$ kernel};
  \node[blk, fill=archconv] (up)   at (\cx,88)  {$H/4\!\to\!H$};
  \node[circle, draw, line width=0.4pt, inner sep=0pt, minimum size=8pt, font=\scriptsize] (add) at (\cx,71) {$+$};
  \coordinate (split) at (\cx,140);
  \draw[flow] (stem) -- (down);
  \draw[flow] (down) -- (conv);
  \draw[flow] (conv) -- (up);
  \draw[flow] (up) -- (add);
  % skip connection
  \fill (split) circle (0.9);
  \draw[flow] (split) -- (\cx-43.5,140) -- (\cx-43.5,71) -- (add);
  \draw[grp] (\cx-46.5,63) rectangle (\cx+44,144.5);
  \node[font=\footnotesize, anchor=south east, inner sep=2pt] at (\cx+44,63) {$\times L$};
  % link from the highlighted neighbourhood to the kernel, horizontal
  \draw[archhl, line width=0.4pt, densely dotted] (41.5,\yk) -- (conv.west);

  % ---------------------------------------------------------------- stage 3: readout
  \node[blk, fill=archread] (pool) at (\cx,48) {$1{\times}2{\times}2$ kernel, mean};
  \node[blk, fill=archread] (head) at (\cx,29) {readout MLP};
  \node[io] (out) at (\cx,9) {logit of logical flip};
  \draw[flow] (add) -- (pool);
  \draw[flow] (pool) -- (head);
  \draw[flow] (head) -- (out);
  \node[io] (noise) at (\cx-55,29) {$p,\lambda$};
  \draw[flow] (noise) -- (head);
\end{tikzpicture}%

